Learning Multi-Modal Word Representation Grounded in Visual Context

Representing the semantics of words is a long-standing problem for the natural language processing community. Most methods compute word semantics given their textual context in large corpora. More recently, researchers attempted to integrate perceptual and visual features. Most of these works consider the visual appearance of objects to enhance word representations but they ignore the visual environment and context in which objects appear. We propose to unify text-based techniques with vision-based techniques by simultaneously leveraging textual and visual context to learn multimodal word embeddings. We explore various choices for what can serve as a visual context and present an end-to-end method to integrate visual context elements in a multimodal skip-gram model. We provide experiments and extensive analysis of the obtained results.

==> dessin.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.02454171bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36184959)%
    \put(0.03584414,0.28195763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin.pdf}}%
    \put(0.01655617,0.25921078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Images}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin.pdf}}%
    \put(0.17253275,0.25583862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Texts}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin.pdf}}%
    \put(0.35144551,0.25970299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Images}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin.pdf}}%
    \put(0.5074221,0.25633084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Texts}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin.pdf}}%
    \put(0.68684663,0.26022389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Images}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dessin.pdf}}%
    \put(0.86580826,0.2594786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Texts}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dessin.pdf}}%
    \put(0.79224734,0.20912426){\color[rgb]{0.40784314,0.71764706,0.20392157}\makebox(0,0)[lb]{\smash{sim}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dessin.pdf}}%
    \put(0.8759619,0.07884681){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{sim}}}%
    \put(0.54842843,0.12631579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11398409,0.18301094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0.06422384,0.10715474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dessin.pdf}}%
    \put(0.22481866,0.16126491){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{sim}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dessin.pdf}}%
    \put(0.11460256,0.13892422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dessin.pdf}}%
    \put(0.46511741,0.10256218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dessin.pdf}}%
    \put(0.57595204,0.08081615){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{sim}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dessin.pdf}}%
    \put(0.46573588,0.05847544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dessin.pdf}}%
    \put(0.37445368,0.19932151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dessin.pdf}}%
    \put(0.37507215,0.15523479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dessin.pdf}}%
    \put(0.51923991,0.19771185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dessin.pdf}}%
    \put(0.51985842,0.15362513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dessin.pdf}}%
    \put(0.70985425,0.19984242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dessin.pdf}}%
    \put(0.71047272,0.1557557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dessin.pdf}}%
    \put(0.87762545,0.20085962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dessin.pdf}}%
    \put(0.87824392,0.1567729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{word $j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dessin.pdf}}%
    \put(0.95861502,0.2123857){\color[rgb]{0.25882353,0.58431373,0.79215686}\makebox(0,0)[lb]{\smash{sim}}}%
    \put(0.06392711,0.33032731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Joint models}}}}%
    \put(0.5353809,0.33046358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Sequential models}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dessin.pdf}}%
    \put(0.04901736,0.00780657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) \textit{Early fusion}}}}%
    \put(0.3857167,0.00613647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)\textit{ Middle fusion}}}}%
    \put(0.74974704,0.00580482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) \textit{Late fusion}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dessin.pdf}}%
  \end{picture}%
\endgroup%


==> overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.52073629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70260628)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.3884604,0.39274426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apple}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.062471,0.52224933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{the}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.062471,0.44925562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{red}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.07659882,0.34682906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{is}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.05658442,0.27383535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{juicy}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.90053085,0.66542881){\color[rgb]{0,0.67058824,0}\makebox(0,0)[lb]{\smash{\textbf{RQ1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.54763859,0.51824829){\color[rgb]{1,0.50588235,0.17647059}\makebox(0,0)[lb]{\smash{\textbf{RQ2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.08618012,0.08621193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{banana}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.22679729,0.01266744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cat}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.31668821,0.16814511){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{\textbf{sim}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview.pdf}}%
    \put(0.44097743,0.22521316){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{\textbf{RQ3}}}}%
    \put(0.34694872,0.43707923){\color[rgb]{1,0.50588235,0.17647059}\makebox(0,0)[lb]{\smash{entity}}}%
    \put(0.00638668,0.5703532){\color[rgb]{0.33333333,0.6,1}\makebox(0,0)[lb]{\smash{textual contexts}}}%
    \put(0.74436552,0.09337263){\color[rgb]{0,0.67058824,0}\makebox(0,0)[lb]{\smash{visual contexts}}}%
    \put(0.36683517,0.09059741){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{evaluation}}}%
    \put(0.49943275,0.27956953){\color[rgb]{1,0.50588235,0.17647059}\makebox(0,0)[lb]{\smash{fusion}}}%
  \end{picture}%
\endgroup%

